Statistical Molecule Counting in Super-Resolution Fluorescence Microscopy: Towards Quantitative Nanoscopy

Super-resolution microscopy is rapidly gaining importance as an analytical tool in the life sciences. A compelling feature is the ability to label biological units of interest with fluorescent markers in living cells and to observe them with considerably higher resolution than conventional microscopy permits. The images obtained this way, however, lack an absolute intensity scale in terms of numbers of fluorophores observed. We provide an elaborate model to estimate this information from the raw data. To this end we model the entire process of photon generation in the fluorophore, their passage trough the microscope, detection and photo electron amplification in the camera, and extraction of time series from the microscopic images. At the heart of these modeling steps is a careful description of the fluorophore dynamics by a novel hidden Markov model that operates on two time scales (HTMM). Besides the fluorophore number, information about the kinetic transition rates of the fluorophore's internal states is also inferred during estimation. We comment on computational issues that arise when applying our model to simulated or measured fluorescence traces and illustrate our methodology on simulated data.

==> counting-10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1842){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2184){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2526){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2868){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,1656){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,1656){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,1656){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,1656){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,1656){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,1656){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,1656){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1656){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3477,2621){\makebox(0,0)[l]{\strut{}\scriptsize $\gamma_\mathrm{init}^1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1842){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2184){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2526){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2868){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,1656){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,1656){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,1656){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,1656){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,1656){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,1656){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,1656){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1656){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1842){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2184){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2526){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2868){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,1656){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,1656){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,1656){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,1656){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,1656){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,1656){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,1656){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,1656){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7365,2621){\makebox(0,0)[l]{\strut{}\scriptsize $\gamma_\mathrm{init}^1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1842){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2184){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2526){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2868){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,1656){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,1656){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,1656){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,1656){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,1656){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,1656){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,1656){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,1656){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,483){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,776){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1069){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1362){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,297){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,297){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,297){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,297){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,297){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,297){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,297){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,297){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2462,38){\makebox(0,0){\strut{}est.\ molecule number / $m$}}%
      \csname LTb\endcsname%%
      \put(3477,1262){\makebox(0,0)[l]{\strut{}\scriptsize $\gamma_\mathrm{init}^2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,483){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,776){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1069){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1362){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,297){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,297){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,297){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,297){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,297){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,297){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,297){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,297){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,483){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,776){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1069){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1362){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,297){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,297){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,297){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,297){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,297){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,297){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,297){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,297){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6349,38){\makebox(0,0){\strut{}est.\ molecule number / $m$}}%
      \csname LTb\endcsname%%
      \put(7365,1262){\makebox(0,0)[l]{\strut{}\scriptsize $\gamma_\mathrm{init}^2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,483){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,776){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1069){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1362){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,297){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,297){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,297){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,297){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,297){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,297){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,297){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,297){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{counting-10-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> counting-100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1756){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2082){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2409){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2735){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,1570){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,1570){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,1570){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,1570){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,1570){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,1570){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,1570){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1570){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3477,2495){\makebox(0,0)[l]{\strut{}\scriptsize $\gamma_\mathrm{init}^1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1756){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2082){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2409){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2735){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,1570){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,1570){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,1570){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,1570){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,1570){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,1570){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,1570){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1570){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1756){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2001){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2246){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2490){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2735){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,1570){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,1570){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,1570){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,1570){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,1570){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,1570){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,1570){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,1570){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7365,2495){\makebox(0,0)[l]{\strut{}\scriptsize $\gamma_\mathrm{init}^1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1756){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2001){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2246){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2490){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2735){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,1570){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,1570){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,1570){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,1570){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,1570){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,1570){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,1570){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,1570){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,460){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,786){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1113){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1439){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,274){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,274){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,274){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,274){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,274){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,274){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,274){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,274){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2462,14){\makebox(0,0){\strut{}est.\ molecule number / $m$}}%
      \csname LTb\endcsname%%
      \put(3477,1199){\makebox(0,0)[l]{\strut{}\scriptsize $\gamma_\mathrm{init}^2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,460){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,786){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1113){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1439){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,274){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,274){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,274){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,274){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,274){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,274){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,274){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,274){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,460){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,786){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1113){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1439){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,274){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,274){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,274){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,274){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,274){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,274){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,274){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,274){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6349,15){\makebox(0,0){\strut{}est.\ molecule number / $m$}}%
      \csname LTb\endcsname%%
      \put(7365,1199){\makebox(0,0)[l]{\strut{}\scriptsize $\gamma_\mathrm{init}^2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,460){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,786){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1113){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1439){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,274){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,274){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,274){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,274){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,274){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,274){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,274){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,274){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{counting-100-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> counting-1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1756){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2082){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2409){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2735){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,1570){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,1570){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,1570){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,1570){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,1570){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,1570){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,1570){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1570){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3557,2495){\makebox(0,0)[l]{\strut{}\scriptsize$\gamma_\mathrm{init}^1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1756){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2082){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2409){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2735){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,1570){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,1570){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,1570){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,1570){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,1570){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,1570){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,1570){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1570){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1756){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2082){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2409){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2735){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,1570){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,1570){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,1570){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,1570){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,1570){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,1570){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,1570){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,1570){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7445,2495){\makebox(0,0)[l]{\strut{}\scriptsize$\gamma_\mathrm{init}^1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1756){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2082){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2409){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,2735){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,1570){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,1570){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,1570){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,1570){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,1570){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,1570){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,1570){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,1570){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,460){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,786){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1113){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1439){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,274){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,274){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,274){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,274){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,274){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,274){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,274){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,274){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2462,14){\makebox(0,0){\strut{}est.\ molecule number / $m$}}%
      \csname LTb\endcsname%%
      \put(3557,1199){\makebox(0,0)[l]{\strut{}\scriptsize$\gamma_\mathrm{init}^2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,460){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,786){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1113){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1439){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,274){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1308,274){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1752,274){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2196,274){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2640,274){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3083,274){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3527,274){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,274){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,460){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,786){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1113){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1439){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,274){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,274){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,274){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,274){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,274){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,274){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,274){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,274){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6349,15){\makebox(0,0){\strut{}est.\ molecule number / $m$}}%
      \csname LTb\endcsname%%
      \put(7445,1199){\makebox(0,0)[l]{\strut{}\scriptsize$\gamma_\mathrm{init}^2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,460){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,786){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1113){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4650,1439){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4752,274){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5196,274){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5640,274){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6083,274){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6527,274){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6971,274){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7415,274){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7858,274){\makebox(0,0){\strut{}$>\! 3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{counting-1000-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> covs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(166,2613){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma_{tt'}$}}}%
      \csname LTb\endcsname%%
      \put(1084,3499){\makebox(0,0){\strut{}\footnotesize 50 frames}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(333,2612){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(1115,1765){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2304,1663){\rotatebox{90}{\makebox(0,0){\strut{}$4\times 100$ traces}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2471,2612){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3253,1765){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4091,2612){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(4873,1765){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(166,990){\rotatebox{90}{\makebox(0,0){\strut{}5000 traces}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(333,989){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(1115,142){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2471,989){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3253,142){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4091,989){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(4873,142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6142,485){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6142,1205){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6142,1925){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6142,2645){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(6142,3365){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6447,1781){\rotatebox{-270}{\makebox(0,0){\strut{}covariance $\,/\,10^4$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{covs-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> meanvar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,478){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,951){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1425){\makebox(0,0)[r]{\strut{}$400$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1898){\makebox(0,0)[r]{\strut{}$600$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2371){\makebox(0,0)[r]{\strut{}$800$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,292){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1503,292){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2142,292){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2782,292){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3421,292){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4060,292){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(2462,2489){\makebox(0,0)[l]{\strut{}\textbf{(c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(270,1435){\rotatebox{-270}{\makebox(0,0){\strut{}expectation}}}%
      \csname LTb\endcsname%%
      \put(2462,13){\makebox(0,0){\strut{}time $t$}}%
      \csname LTb\endcsname%%
      \put(3425,1786){\makebox(0,0)[r]{\strut{}$50\times 100$ traces}}%
      \csname LTb\endcsname%%
      \put(3425,1999){\makebox(0,0)[r]{\strut{}5000 traces}}%
      \csname LTb\endcsname%%
      \put(3425,2212){\makebox(0,0)[r]{\strut{}$\mu_t$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,478){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,906){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,1334){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,1761){\makebox(0,0)[r]{\strut{}$15$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,2189){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5011,292){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5650,292){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6289,292){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6929,292){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7568,292){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(8207,292){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(6609,2489){\makebox(0,0)[l]{\strut{}\textbf{(d)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4519,1435){\rotatebox{-270}{\makebox(0,0){\strut{}variance $\,/ \,{10^4}$}}}%
      \csname LTb\endcsname%%
      \put(6609,13){\makebox(0,0){\strut{}time $t$}}%
      \csname LTb\endcsname%%
      \put(7572,1786){\makebox(0,0)[r]{\strut{}$50\times 100$ traces}}%
      \csname LTb\endcsname%%
      \put(7572,1999){\makebox(0,0)[r]{\strut{}5000 traces}}%
      \csname LTb\endcsname%%
      \put(7572,2212){\makebox(0,0)[r]{\strut{}$\Sigma_{tt}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{meanvar-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> traces.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,591){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,929){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1267){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1604){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,1942){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(762,2280){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(864,292){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1503,292){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2142,292){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2782,292){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3421,292){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4060,292){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(2462,2489){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(474,1435){\rotatebox{-270}{\makebox(0,0){\strut{}outer state $X_t$}}}%
      \csname LTb\endcsname%%
      \put(2462,50){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,565){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,913){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,1261){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,1610){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,1958){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4909,2306){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5011,292){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5650,292){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6289,292){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6929,292){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(7568,292){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(8207,292){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(6609,2489){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4621,1435){\rotatebox{-270}{\makebox(0,0){\strut{}photon number $Y_t \,/\, 10^3$}}}%
      \csname LTb\endcsname%%
      \put(6609,50){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{traces-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

